Colour-Specific Microfluidic Droplet Detection for Molecular Communication

Droplet-based microfluidic systems are a promising platform forlab-on-a-chip (LoC) applications. These systems can also be used toenhance LoC applications with integrated droplet control information or for data transmission scenarios in the context of molecular communication. For both use-cases the detection and characterisation of droplets in small microfluidic channels is crucial. So far, only complex lab setups with restricted capabilities have been presented as detection devices. We present a new low-cost and portable droplet detector. The device is used to confidently distinguish between individual droplets in a droplet-based microfluidic system. Using on-off keying a 16-bit sequence is successfully transmittedfor the first time with such a setup. Furthermore, the devices capabilities to characterise droplets regarding colour and size are demonstrated. Such an application of a spectral sensor in a microfluidic system presents new possibilities, such as colour-coded data transmission or analysis of droplet content.

==> figures/fig_circuit_irsensor.tex <==
\begin{circuitikz}[scale=0.7, /tikz/circuitikz/bipoles/length=1cm]		
		\draw (6,0)coordinate[rground](diode) to [empty photodiode] ++(0,4) to coordinate[circ](knoten1) ++(2,0) to node[op amp,anchor=-](opv){}++(0,0);
		\draw (opv.down) ++ (0,-0.5) node[below]{OPA145};
		\draw (opv.+) -- ++(-1,0) coordinate(hlpco) -- (hlpco|-diode) coordinate[rground];	
		\draw (opv.out)-- ++(0,0)  to coordinate[circ](knoten2) ++(2,0) to node[op amp,anchor=-](opv2){}++(0,0);
		\draw (opv2.down) ++(0,-0.5) node[below]{INA826};
		\draw  (12,0)coordinate[rground](start) to [vsourcesin,v<=$0-20\,\mathrm{V}$] ++(0,2.5) |- (opv2.+);
		\draw (opv2.out)to [short,*-o]++(2,0) coordinate(out);
		\draw  [->,shorten >=1ex,shorten <=1ex,thick] (out) -- (out|-diode) node[left,midway]{$V_\text{out}$};
		\draw (out|-diode) coordinate[rground] coordinate[ocirc];
		\draw (knoten1) |- ++(0,1.5) to [R,l=$R_\text{TIA}$, invert] ++(4.4, 0) -| (knoten2);
		\draw (knoten1) |- ++(0,3) to [C,l=$C_\text{TIA}$] ++(4.4,0) -| (knoten2);
\end{circuitikz} 


==> figures/plot_eval_colourSpectrumComparison.tex <==
\begin{tikzpicture}
    		\begin{axis}[
    		xlabel = {Wavelength [\si{\nano\metre}]},
    		ylabel = {Normalised Intensity},
    		ymax = 1,
    		ymin = 0,
    		legend entries = {Red, Blue, Green, Violet, Orange, Yellow},
    		legend columns = 3,
    		legend pos = {south west},
    		grid = both,
    		width = \columnwidth
    		]
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Red_Droplet.csv};
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Blue_Droplet.csv};
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Green_Droplet.csv};
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Violet_Droplet.csv};
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Orange_Droplet.csv};
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Yellow_Droplet.csv};
    		\end{axis}
\end{tikzpicture}

==> figures/plot_eval_dropletSize_Error.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0.5, xmax = 5.5,
		ymin = 0.5, ymax = 5.5,
		xlabel = {Expected Length [\si{\milli\metre}]},
		ylabel = {Measured Length [\si{\milli\metre}]},
		scaled ticks=false, 
		width = \columnwidth,
		tick label style={/pgf/number format/fixed},
		ymajorgrids = true
		]
    
        \addplot+[Set1-B, only marks] plot [error bars/.cd, y dir=both, y explicit] table [x = x, y = y ,y error plus=ymax, y error minus=ymin, col sep =comma] {figures/data/dropletSizeErrors_Deviation.csv};
        
    \end{axis}
		
\end{tikzpicture}

==> figures/plot_eval_transmissionColour.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 5, xmax = 25,
		ymin = 0, ymax = 1.1,
		xlabel = {Time [\si{\second}]},
		ylabel = {Normalised Intensity},
        legend entries = {\SI{450}{\nano\meter}, \SI{500}{\nano\meter}, \SI{550}{\nano\meter}, \SI{570}{\nano\meter}, \SI{600}{\nano\meter}, \SI{650}{\nano\meter}},
    	legend columns = 3,
    	legend pos = {south west},
		width = \columnwidth,
		tick label style={/pgf/number format/fixed},
		grid = both,
		minor tick num = 4
		]
		%pgfmath seems to have a problem with legend entries - solved with alternative math definition
		\addplot+[Set1-D, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=violet, col sep=comma] {figures/data/DataTr_colour.csv};
		\addplot+[Set1-B, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=blue, col sep=comma] {figures/data/DataTr_colour.csv};
		\addplot+[Set1-C, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=green, col sep=comma] {figures/data/DataTr_colour.csv};
		\addplot+[Set1-F, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=yellow, col sep=comma] {figures/data/DataTr_colour.csv};
		\addplot+[Set1-E, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=orange, col sep=comma] {figures/data/DataTr_colour.csv};
		\addplot+[Set1-A, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=red, col sep=comma] {figures/data/DataTr_colour.csv};

    \end{axis}
\end{tikzpicture}

==> figures/plot_eval_transmissionInfrared.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 20,
		ymin = -0.1, ymax = 1.2,
		xlabel = {Time [\si{\second}]},
		ylabel = {Voltage [\si{\volt}]},
		scaled ticks=false, 
		width = \columnwidth,
		tick label style={/pgf/number format/fixed},
		clip = false
		]
        \begin{scope}
        \clip(axis cs:0,-0.1) rectangle(axis cs: 20,1.2);
        
        \addplot+[mark=none, thick] coordinates {(0,0.2) (20, 0.2)};
        
		\addplot+[mark=none, thick, x filter/.code={\pgfmathparse{\pgfmathresult-16}\pgfmathresult}, y filter/.code={\pgfmathparse{\pgfmathresult-0.34}\pgfmathresult}] table [x=time, y=voltage, col sep=comma] {figures/data/DataTr.csv};
		
		
		
        \addplot[mark=none, black, dashed] coordinates {(1.4,1.2) (1.4,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(2.4,1.2) (2.4,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(3.5,1.2) (3.5,-0.1)};
        %\addplot[mark=none, black, dashed] coordinates {(3.43,2) (3.43,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(4.5,1.2) (4.5,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(5.7,1.2) (5.7,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(6.75,1.2) (6.75,-0.1)};
        %\addplot[mark=none, black, dashed] coordinates {(6.9,2) (6.9,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(7.75,1.2) (7.75,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(8.75,1.2) (8.75,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(9.75,1.2) (9.75,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(10.9,1.2) (10.9,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(11.9,1.2) (11.9,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(12.9,1.2) (12.9,-0.1)};
        %\addplot[mark=none, black, dashed] coordinates {(13.2,2) (13.2,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(14.2,1.2) (14.2,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(15.2,1.2) (15.2,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(16.2,1.2) (16.2,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(17.2,1.2) (17.2,-0.1)};
        %\addplot[mark=none, black, dashed] coordinates {(17.5,2) (17.5,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(18.2,1.2) (18.2,-0.1)};

       
	
        
	    \end{scope}
	    
	    \node at (axis cs: 1.9 , 1.2)[above] {1};
	    \node at (axis cs: 2.9 , 1.2)[above] {0};
	    \node at (axis cs: 4   , 1.2)[above] {1};
	    \node at (axis cs: 5   , 1.2)[above] {1};
	    \node at (axis cs: 6.2 , 1.2)[above] {1};
	    \node at (axis cs: 7.25, 1.2)[above] {1};
	    \node at (axis cs: 8.25, 1.2)[above] {0};
	    \node at (axis cs: 9.25, 1.2)[above] {0};
	    \node at (axis cs: 10.25, 1.2)[above] {0};
	    \node at (axis cs: 11.4 , 1.2)[above] {1};
	    \node at (axis cs: 12.4 , 1.2)[above] {0};
	    \node at (axis cs: 13.55, 1.2)[above] {1};
	    \node at (axis cs: 14.7 , 1.2)[above] {1};
	    \node at (axis cs: 15.7 , 1.2)[above] {0};
	    \node at (axis cs: 16.7 , 1.2)[above] {0};
	    \node at (axis cs: 17.85, 1.2)[above] {1};
	    
    \end{axis}
		
\end{tikzpicture}

==> figures/plot_eval_transparency_colour.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=6 by 1, 
                                ylabels at=edge left,
                                yticklabels at=edge left,
                                xlabels at=edge bottom,
                                xticklabels at=edge bottom,
                                horizontal sep=2pt},
                                height = 8cm,
                                width=.31\columnwidth,
                                tickpos=left,
                                xmin = -0.5,
                                xmax = 6.5,
                                ymax = 1.1,
                                ymin = 0,
                                ytick align=outside,
                                xtick align=outside,
                                xtick = {0,1,2,3,4,5,6},
                                xticklabels = {0,,,,4,,},
                                %xlabel = {Time [\si{\second}]},
		                        ylabel = {Normalised Intensity}]
    \nextgroupplot[title= \SI{0}{\percent}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/Water_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/Water_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/Water_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/Water_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/Water_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/Water_colour.csv};

    \nextgroupplot[title= \SI{5}{\percent}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/0,5_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/0,5_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/0,5_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/0,5_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/0,5_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/0,5_colour.csv};
    
    \nextgroupplot[title= \SI{10}{\percent}, xlabel = {Time [\si{\second}]},every axis x label/.append style={at=(ticklabel cs:1.1)}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/1,0_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/1,0_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/1,0_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/1,0_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/1,0_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/1,0_colour.csv};
		
 \nextgroupplot[title= \SI{15}{\percent}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/1,5_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/1,5_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/1,5_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/1,5_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/1,5_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/1,5_colour.csv};
		
		
	\nextgroupplot[title= \SI{20}{\percent}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/2,0_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/2,0_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/2,0_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/2,0_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/2,0_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/2,0_colour.csv};        
    
                
    \nextgroupplot[title= \SI{25}{\percent}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/2,5_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/2,5_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/2,5_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/2,5_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/2,5_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/2,5_colour.csv};
    
    

  \end{groupplot}
\end{tikzpicture}


==> figures/plot_eval_transparency_infrared.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=6 by 1, 
                                ylabels at=edge left,
                                yticklabels at=edge left,
                                xlabels at=edge bottom,
                                xticklabels at=edge bottom,
                                horizontal sep=2pt},
                                height = 8cm,
                                width=.31\columnwidth,
                                tickpos=left,
                                xmin = -0.5,
                                xmax = 6.5,
                                ymax = 2,
                                ymin = -0.1,
                                ytick align=outside,
                                xtick align=outside,
                                xtick = {0,1,2,3,4,5,6},
                                xticklabels = {0,,,,4,,},
		                        ylabel = {Voltage [\si{\volt}]}]
		                        
    \nextgroupplot[title=\SI{0}{\percent}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
    	\addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/Water.csv};
    	\addplot+[mark=none, thick] coordinates {(-0.5,0.667) (6.5, 0.667)};
    \nextgroupplot[title= \SI{5}{\percent}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
        \addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/0,5.csv};
        \addplot+[mark=none, thick] coordinates {(-0.5,0.857) (6.5, 0.857)};
    \nextgroupplot[title= \SI{10}{\percent}, xlabel = {Time [\si{\second}]},every axis x label/.append style={at=(ticklabel cs:1.1)}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
        \addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/1,0.csv};
        \addplot+[mark=none, thick] coordinates {(-0.5,0.753) (6.5, 0.753)};
    \nextgroupplot[title= \SI{15}{\percent}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
        \addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/1,5.csv};
        \addplot+[mark=none, thick] coordinates {(-0.5,0.758) (6.5, 0.758)};
    \nextgroupplot[title=\SI{20}{\percent}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
        \addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/2,0.csv};
        \addplot+[mark=none, thick] coordinates {(-0.5,0.63) (6.5, 0.63)};
    \nextgroupplot[title=\SI{25}{\percent}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
        \addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/2,5.csv};
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7) (6.5, 0.7)};
  \end{groupplot}
\end{tikzpicture}


==> v1b - arxiv/figures/fig_circuit_irsensor.tex <==
\begin{circuitikz}[scale=0.7, /tikz/circuitikz/bipoles/length=1cm]		
		\draw (6,0)coordinate[rground](diode) to [empty photodiode] ++(0,4) to coordinate[circ](knoten1) ++(2,0) to node[op amp,anchor=-](opv){}++(0,0);
		\draw (opv.down) ++ (0,-0.5) node[below]{OPA145};
		\draw (opv.+) -- ++(-1,0) coordinate(hlpco) -- (hlpco|-diode) coordinate[rground];	
		\draw (opv.out)-- ++(0,0)  to coordinate[circ](knoten2) ++(2,0) to node[op amp,anchor=-](opv2){}++(0,0);
		\draw (opv2.down) ++(0,-0.5) node[below]{INA826};
		\draw  (12,0)coordinate[rground](start) to [vsourcesin,v<=$0-20\,\mathrm{V}$] ++(0,2.5) |- (opv2.+);
		\draw (opv2.out)to [short,*-o]++(2,0) coordinate(out);
		\draw  [->,shorten >=1ex,shorten <=1ex,thick] (out) -- (out|-diode) node[left,midway]{$V_\text{out}$};
		\draw (out|-diode) coordinate[rground] coordinate[ocirc];
		\draw (knoten1) |- ++(0,1.5) to [R,l=$R_\text{TIA}$, invert] ++(4.4, 0) -| (knoten2);
		\draw (knoten1) |- ++(0,3) to [C,l=$C_\text{TIA}$] ++(4.4,0) -| (knoten2);
\end{circuitikz} 


==> v1b - arxiv/figures/plot_eval_colourSpectrumComparison.tex <==
\begin{tikzpicture}
    		\begin{axis}[
    		xlabel = {Wavelength [\si{\nano\metre}]},
    		ylabel = {Normalised Intensity},
    		ymax = 1,
    		ymin = 0,
    		legend entries = {Red, Blue, Green, Violet, Orange, Yellow},
    		legend columns = 3,
    		legend pos = {south west},
    		grid = both,
    		width = \columnwidth
    		]
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Red_Droplet.csv};
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Blue_Droplet.csv};
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Green_Droplet.csv};
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Violet_Droplet.csv};
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Orange_Droplet.csv};
    		\addplot  table [x=wv, y=int, col sep=comma]{figures/data/Yellow_Droplet.csv};
    		\end{axis}
\end{tikzpicture}

==> v1b - arxiv/figures/plot_eval_dropletSize_Error.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0.5, xmax = 5.5,
		ymin = 0.5, ymax = 5.5,
		xlabel = {Expected Length [\si{\milli\metre}]},
		ylabel = {Measured Length [\si{\milli\metre}]},
		scaled ticks=false, 
		width = \columnwidth,
		tick label style={/pgf/number format/fixed},
		ymajorgrids = true
		]
    
        \addplot+[Set1-B, only marks] plot [error bars/.cd, y dir=both, y explicit] table [x = x, y = y ,y error plus=ymax, y error minus=ymin, col sep =comma] {figures/data/dropletSizeErrors_Deviation.csv};
        
    \end{axis}
		
\end{tikzpicture}

==> v1b - arxiv/figures/plot_eval_transmissionColour.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 5, xmax = 25,
		ymin = 0, ymax = 1.1,
		xlabel = {Time [\si{\second}]},
		ylabel = {Normalised Intensity},
        legend entries = {\SI{450}{\nano\meter}, \SI{500}{\nano\meter}, \SI{550}{\nano\meter}, \SI{570}{\nano\meter}, \SI{600}{\nano\meter}, \SI{650}{\nano\meter}},
    	legend columns = 3,
    	legend pos = {south west},
		width = \columnwidth,
		tick label style={/pgf/number format/fixed},
		grid = both,
		minor tick num = 4
		]
		%pgfmath seems to have a problem with legend entries - solved with alternative math definition
		\addplot+[Set1-D, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=violet, col sep=comma] {figures/data/DataTr_colour.csv};
		\addplot+[Set1-B, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=blue, col sep=comma] {figures/data/DataTr_colour.csv};
		\addplot+[Set1-C, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=green, col sep=comma] {figures/data/DataTr_colour.csv};
		\addplot+[Set1-F, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=yellow, col sep=comma] {figures/data/DataTr_colour.csv};
		\addplot+[Set1-E, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=orange, col sep=comma] {figures/data/DataTr_colour.csv};
		\addplot+[Set1-A, mark=none, x filter/.code={\pgfmathparse{\pgfmathresult-8.5}\pgfmathresult}] table [x=time, y=red, col sep=comma] {figures/data/DataTr_colour.csv};

    \end{axis}
\end{tikzpicture}

==> v1b - arxiv/figures/plot_eval_transmissionInfrared.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 20,
		ymin = -0.1, ymax = 1.2,
		xlabel = {Time [\si{\second}]},
		ylabel = {Voltage [\si{\volt}]},
		scaled ticks=false, 
		width = \columnwidth,
		tick label style={/pgf/number format/fixed},
		clip = false
		]
        \begin{scope}
        \clip(axis cs:0,-0.1) rectangle(axis cs: 20,1.2);
        
        \addplot+[mark=none, thick] coordinates {(0,0.2) (20, 0.2)};
        
		\addplot+[mark=none, thick, x filter/.code={\pgfmathparse{\pgfmathresult-16}\pgfmathresult}, y filter/.code={\pgfmathparse{\pgfmathresult-0.34}\pgfmathresult}] table [x=time, y=voltage, col sep=comma] {figures/data/DataTr.csv};
		
		
		
        \addplot[mark=none, black, dashed] coordinates {(1.4,1.2) (1.4,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(2.4,1.2) (2.4,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(3.5,1.2) (3.5,-0.1)};
        %\addplot[mark=none, black, dashed] coordinates {(3.43,2) (3.43,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(4.5,1.2) (4.5,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(5.7,1.2) (5.7,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(6.75,1.2) (6.75,-0.1)};
        %\addplot[mark=none, black, dashed] coordinates {(6.9,2) (6.9,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(7.75,1.2) (7.75,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(8.75,1.2) (8.75,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(9.75,1.2) (9.75,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(10.9,1.2) (10.9,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(11.9,1.2) (11.9,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(12.9,1.2) (12.9,-0.1)};
        %\addplot[mark=none, black, dashed] coordinates {(13.2,2) (13.2,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(14.2,1.2) (14.2,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(15.2,1.2) (15.2,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(16.2,1.2) (16.2,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(17.2,1.2) (17.2,-0.1)};
        %\addplot[mark=none, black, dashed] coordinates {(17.5,2) (17.5,-0.1)};
        \addplot[mark=none, black, dashed] coordinates {(18.2,1.2) (18.2,-0.1)};

       
	
        
	    \end{scope}
	    
	    \node at (axis cs: 1.9 , 1.2)[above] {1};
	    \node at (axis cs: 2.9 , 1.2)[above] {0};
	    \node at (axis cs: 4   , 1.2)[above] {1};
	    \node at (axis cs: 5   , 1.2)[above] {1};
	    \node at (axis cs: 6.2 , 1.2)[above] {1};
	    \node at (axis cs: 7.25, 1.2)[above] {1};
	    \node at (axis cs: 8.25, 1.2)[above] {0};
	    \node at (axis cs: 9.25, 1.2)[above] {0};
	    \node at (axis cs: 10.25, 1.2)[above] {0};
	    \node at (axis cs: 11.4 , 1.2)[above] {1};
	    \node at (axis cs: 12.4 , 1.2)[above] {0};
	    \node at (axis cs: 13.55, 1.2)[above] {1};
	    \node at (axis cs: 14.7 , 1.2)[above] {1};
	    \node at (axis cs: 15.7 , 1.2)[above] {0};
	    \node at (axis cs: 16.7 , 1.2)[above] {0};
	    \node at (axis cs: 17.85, 1.2)[above] {1};
	    
    \end{axis}
		
\end{tikzpicture}

==> v1b - arxiv/figures/plot_eval_transparency_colour.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=6 by 1, 
                                ylabels at=edge left,
                                yticklabels at=edge left,
                                xlabels at=edge bottom,
                                xticklabels at=edge bottom,
                                horizontal sep=2pt},
                                height = 8cm,
                                width=.31\columnwidth,
                                tickpos=left,
                                xmin = -0.5,
                                xmax = 6.5,
                                ymax = 1.1,
                                ymin = 0,
                                ytick align=outside,
                                xtick align=outside,
                                xtick = {0,1,2,3,4,5,6},
                                xticklabels = {0,,,,4,,},
                                %xlabel = {Time [\si{\second}]},
		                        ylabel = {Normalised Intensity}]
    \nextgroupplot[title= \SI{0}{\percent}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/Water_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/Water_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/Water_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/Water_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/Water_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/Water_colour.csv};

    \nextgroupplot[title= \SI{5}{\percent}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/0,5_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/0,5_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/0,5_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/0,5_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/0,5_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/0,5_colour.csv};
    
    \nextgroupplot[title= \SI{10}{\percent}, xlabel = {Time [\si{\second}]},every axis x label/.append style={at=(ticklabel cs:1.1)}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/1,0_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/1,0_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/1,0_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/1,0_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/1,0_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/1,0_colour.csv};
		
 \nextgroupplot[title= \SI{15}{\percent}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/1,5_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/1,5_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/1,5_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/1,5_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/1,5_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/1,5_colour.csv};
		
		
	\nextgroupplot[title= \SI{20}{\percent}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/2,0_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/2,0_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/2,0_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/2,0_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/2,0_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/2,0_colour.csv};        
    
                
    \nextgroupplot[title= \SI{25}{\percent}]
        \addplot+[Set1-D, mark=none] table [x=time, y=violet, col sep=comma] {figures/data/2,5_colour.csv};
		\addplot+[Set1-B, mark=none] table [x=time, y=blue, col sep=comma] {figures/data/2,5_colour.csv};
		\addplot+[Set1-C, mark=none] table [x=time, y=green, col sep=comma] {figures/data/2,5_colour.csv};
		\addplot+[Set1-F, mark=none] table [x=time, y=yellow, col sep=comma] {figures/data/2,5_colour.csv};
		\addplot+[Set1-E, mark=none] table [x=time, y=orange, col sep=comma] {figures/data/2,5_colour.csv};
		\addplot+[Set1-A, mark=none] table [x=time, y=red, col sep=comma] {figures/data/2,5_colour.csv};
    
    

  \end{groupplot}
\end{tikzpicture}


==> v1b - arxiv/figures/plot_eval_transparency_infrared.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=6 by 1, 
                                ylabels at=edge left,
                                yticklabels at=edge left,
                                xlabels at=edge bottom,
                                xticklabels at=edge bottom,
                                horizontal sep=2pt},
                                height = 8cm,
                                width=.31\columnwidth,
                                tickpos=left,
                                xmin = -0.5,
                                xmax = 6.5,
                                ymax = 2,
                                ymin = -0.1,
                                ytick align=outside,
                                xtick align=outside,
                                xtick = {0,1,2,3,4,5,6},
                                xticklabels = {0,,,,4,,},
		                        ylabel = {Voltage [\si{\volt}]}]
		                        
    \nextgroupplot[title=\SI{0}{\percent}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
    	\addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/Water.csv};
    	\addplot+[mark=none, thick] coordinates {(-0.5,0.667) (6.5, 0.667)};
    \nextgroupplot[title= \SI{5}{\percent}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
        \addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/0,5.csv};
        \addplot+[mark=none, thick] coordinates {(-0.5,0.857) (6.5, 0.857)};
    \nextgroupplot[title= \SI{10}{\percent}, xlabel = {Time [\si{\second}]},every axis x label/.append style={at=(ticklabel cs:1.1)}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
        \addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/1,0.csv};
        \addplot+[mark=none, thick] coordinates {(-0.5,0.753) (6.5, 0.753)};
    \nextgroupplot[title= \SI{15}{\percent}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
        \addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/1,5.csv};
        \addplot+[mark=none, thick] coordinates {(-0.5,0.758) (6.5, 0.758)};
    \nextgroupplot[title=\SI{20}{\percent}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
        \addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/2,0.csv};
        \addplot+[mark=none, thick] coordinates {(-0.5,0.63) (6.5, 0.63)};
    \nextgroupplot[title=\SI{25}{\percent}]
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7275) (6.5, 0.7275)};
        \addplot+[mark=none, thick] table [x=time, y=voltage, col sep=comma] {figures/data/2,5.csv};
        \addplot+[mark=none, thick] coordinates {(-0.5,0.7) (6.5, 0.7)};
  \end{groupplot}
\end{tikzpicture}

